Neuromorphic Camera for Multi-Target Pointing Acquisition and Tracking in Free Space Optical Communication

Pointing, Acquisition, and Tracking (PAT) in Free-Space Optical Communication (FSOC) applications must achieve both low jitter and a large Field of View (FoV) to support beacon acquisition and multi-target tracking. While conventional frame-based sensors provide the necessary angular coverage, their performance is limited by latency, available frame-rate, and motion blur. This work explores and demonstrates the application of an event-based vision sensor for PAT tasks in FSOC. The system employs a neuromorphic sensor that asynchronously records brightness changes (events) with microsecond-level temporal resolution. The main contribution of this paper is a comparative analysis of event-based tracking algorithms for the simultaneous acquisition and tracking of multiple optical beacons that operate directly on this asynchronous stream. The performance of these strategies is validated on an experimental dataset representing realistic operational conditions for dynamic High-Altitude Platform (HAP) and Unmanned Aerial Vehicle (UAV) networks. The analysis compares key metrics, such as tracking accuracy and processing latency, under various signal-to-background conditions.

==> figures/concept_prot.tex <==
\begin{tikzpicture}[
      node distance = 1.5cm and 1.8cm,
      % Tracker Styles
      tracker/.style = {rectangle, draw, thick, minimum size=1.8cm, anchor=center, pattern=north east lines},
      tracker2/.style = {rectangle, draw, minimum size=1.8cm, anchor=center, pattern=dots},
      tracker1/.append style = {pattern color=black!70},
      tracker2/.append style = {pattern color=black!50},
      prev tracker/.style = {tracker, draw=black, thin, densely dotted, fill=none},
      deleted tracker/.style = {tracker2, draw=black!70, thin, densely dotted, fill=none},
      % Event Styles
      current event/.style = {circle, fill=black, inner sep=2pt},
      prev event/.style = {circle, draw, thin, fill=white, inner sep=1.8pt},
      % Label style
      label/.style = {font=\small},
      below label/.style = {font=\small, align=center},
      % Arrow style
      flow arrow/.style = {-Stealth, thick, black!70}
    ]

    % =========================================================
    % ROW 1 (Left to Right)
    % =========================================================
    
    % Step 1: New Event (Centered at x=0)
    \coordinate (step1) at (0,0);
    \node[current event] (e1_dot) at (step1) {};
    \node[above=0.2cm of e1_dot, label] (e1_lab) {E1};
    \node[below label] at ($(step1) + (0, -0.5)$) {New event E1};

    % Arrow 1: Centered at x=1.65, Length=0.8cm
    \draw[flow arrow] (1.25,0) -- (2.05,0);

    % Step 2: T1 Initialized (Centered at x=3.3)
    \coordinate (step2) at (3.3,0);
    \node[tracker] (t1a) at (step2) {};
    \node[above=0.2cm of t1a.north, label] (t1a_lab) {T1};
    \node[current event] (e1_dot_t1a) at (step2) {}; % E1 is fixed at step center
    \node[below=0.1cm of e1_dot_t1a, label] (e1_lab_t1a) {E1};
    \node[below label] at ($(step2) + (0, -1.5)$) {Tracker T1\\initialized};

    % Arrow 2: Centered at x=5.15, Length=0.8cm
    \draw[flow arrow] (4.75,0) -- (5.55,0);

    % Step 3: T1 Shifted (Centered at x=7.0)
    \coordinate (step3) at (7,0);
    
    % Previous T1 ghost (Stays at Step 2's relative position)
    \node[prev tracker] (t1b_prev) at (step3) {}; 
    \node[above=0.15cm of t1b_prev.north east, label, anchor=south east] (t1b_lab) {T1};
    
    % Current T1 (Physically shifts down and right towards E2)
    \node[tracker] (t1b) at ($(step3) + (0.25, -0.2)$) {}; 
    
    % Events remain at fixed relative coordinates
    \node[prev event] (e1_dot_t1b) at (step3) {};
    \node[current event] (e2_dot_t1b) at ($(step3) + (0.5, -0.4)$) {};
    
    \node[below=0.1cm of e2_dot_t1b, label] (e2_lab_t1b) {E2};
    \node[below label] at ($(step3) + (0.1, -1.75)$) {New event E2 to T1\\T1 position shifted};

    % Arrow 3: Centered at x=8.75, Length=0.8cm
    \draw[flow arrow] (8.35,0) -- (9.15,0);

    % Step 4: T2 Created (Centered at x=10.5)
    \coordinate (step4) at (10.5, 0);
    
    % T1 Stays at shifted position from Step 3
    \node[tracker] (t1c) at ($(step4) + (0.25, -0.2)$) {}; 
    \node[above=0.2cm of t1c.north, label] (t1c_lab) {T1};
    
    % T2 is created further down and right
    \node[tracker2] (t2c) at ($(step4) + (1.6, -1.1)$) {}; 
    \node[label] at ($(t2c.east) + (0.3, 0)$) {T2};
    
    % Events
    \node[prev event] (e1_dot_t1c) at (step4) {};
    \node[prev event] (e2_dot_t1c) at ($(step4) + (0.5, -0.4)$) {};
    \node[current event] (e3_dot_t2c) at ($(step4) + (1.6, -1.1)$) {};
    
    \node[below=0.1cm of e3_dot_t2c, label] (e3_lab_t2c) {E3};
    \node[below label] at ($(step4) + (0.8, -2.5)$) {New event E3 outside T1 bound\\Second tracker T2 created};

    % =========================================================
    % ROW TRANSITION (Downward Arrow on Right Side)
    % =========================================================
    % Arrow 4: Centered vertically between Row 1 and Row 2, Length=0.8cm
    \draw[flow arrow] (12.2, -3.6) -- (12.2, -4.4);


    % =========================================================
    % ROW 2 (Right to Left)
    % =========================================================
    
    % Step 5: Event Assigned to T1 (Centered at x=10.5)
    \coordinate (step5) at (10.5, -5.7);
    
    % Trackers maintain their positions from Step 4
    \node[tracker] (t1d) at ($(step5) + (0.25, -0.2)$) {}; 
    \node[above=0.2cm of t1d.north, label] (t1d_lab) {T1};
    
    \node[tracker2] (t2d) at ($(step5) + (1.6, -1.1)$) {}; 
    \node[label] at ($(t2d.east) + (0.3, 0)$) {T2};
    
    % Events
    \node[prev event] (e1_dot_t1d) at (step5) {};
    \node[prev event] (e2_dot_t1d) at ($(step5) + (0.5, -0.4)$) {};
    \node[prev event] (e3_dot_t2d) at ($(step5) + (1.6, -1.1)$) {};
    
    % New Event E4 falls in the overlapping bounding box
    \node[current event] (e4_dot_t1d) at ($(step5) + (1.0, -0.8)$) {}; 
    \node[left=0.1cm of e4_dot_t1d, label] (e4_lab_t1d) {E4};
    
    \node[below label] at ($(step5) + (0.8, -2.8)$) {New event E4 lies within both\\T1 and T2 but is assigned to\\T1 due to its higher activity};

    % Arrow 5 (Leftward): Centered at Length=0.8cm
    \draw[flow arrow] (9, -5.7) -- (8.2, -5.7);

    % Step 6: T1 Shifts again (Centered at x=5.6)
    \coordinate (step6) at (5.6, -5.7);
    
    % Previous T1 ghost (From Step 5)
    \node[prev tracker] (t1e_prev) at ($(step6) + (0.25, -0.2)$) {}; 
    \node[above=0.15cm of t1e_prev.north east, label, anchor=south east] (t1e_lab) {T1};

    % Current T1 (Physically shifts further towards E4)
    \node[tracker] (t1e) at ($(step6) + (0.55, -0.45)$) {}; 
    
    % T2 maintains position
    \node[tracker2] (t2e) at ($(step6) + (1.6, -1.1)$) {}; 
    \node[label] at ($(t2e.east) + (0.3, 0)$) {T2};
    
    % Events
    \node[prev event] (e1_dot_t1e) at (step6) {};
    \node[prev event] (e2_dot_t1e) at ($(step6) + (0.5, -0.4)$) {};
    \node[prev event] (e3_dot_t2e) at ($(step6) + (1.6, -1.1)$) {};
    \node[current event] (e4_dot_t1e) at ($(step6) + (1.0, -0.8)$) {};
    \node[left=0.1cm of e4_dot_t1e, label] (e4_lab_t1e) {E4};
    
    \node[below label] at ($(step6) + (0.8, -2.5)$) {T1 position shifted based\\on new event};

    % Arrow 6 (Leftward): Centered, Length=0.8cm
    \draw[flow arrow] (4, -5.7) -- (3.2, -5.7);

    % Step 7: Final State / T2 Deleted (Centered at x=0.5)
    \coordinate (step7) at (0.5, -5.7);
    
    % T1 Stays at shifted position from Step 6
    \node[tracker] (t1f) at ($(step7) + (0.55, -0.45)$) {}; 
    \node[above=0.2cm of t1f.north, label] (t1f_lab) {T1};
    
    % Deleted T2 ghost
    \node[deleted tracker] (t2f_prev) at ($(step7) + (1.6, -1.1)$) {}; 
    
    % Cluster of past events properly distributed within the new T1 bounding box
    \node[prev event] at (step7) {}; 
    \node[prev event] at ($(step7) + (0.5, -0.4)$) {}; 
    \node[prev event] at ($(step7) + (1.0, -0.8)$) {}; 
    \node[prev event] at ($(step7) + (0.2, 0.2)$) {};
    \node[prev event] at ($(step7) + (0.8, 0.1)$) {};
    \node[prev event] at ($(step7) + (1.2, -0.2)$) {};
    \node[prev event] at ($(step7) + (0.1, -0.7)$) {};
    \node[prev event] at ($(step7) + (0.6, -1.1)$) {};
    \node[prev event] at ($(step7) + (1.3, -1.2)$) {};
    
    % The newest nth event
    \node[current event] (en_dot) at ($(step7) + (0.6, -0.5)$) {};
    \node[below=0.1cm of en_dot, label] (en_lab) {En};
    
    \node[below label] at ($(step7) + (0.8, -2.5)$) {T1 activity increases over\\time, and T2 is deleted};
    
    % Crossed out T2 label
    \coordinate (t2f_label_pos) at ($(t2f_prev.east) + (0.3, 0)$);
    \node[label, black!60] at (t2f_label_pos) {T2};
    \draw[thick, black!60] ($(t2f_label_pos) + (-0.15, -0.15)$) -- ($(t2f_label_pos) + (0.15, 0.15)$);
    \draw[thick, black!60] ($(t2f_label_pos) + (-0.15, 0.15)$) -- ($(t2f_label_pos) + (0.15, -0.15)$);

\end{tikzpicture}
